Alpaga: A Tool for Solving Parity Games with Imperfect Information

Alpaga is a solver for two-player parity games with imperfect information. Given the description of a game, it determines whether the first player can ensure to win and, if so, it constructs a winning strategy. The tool provides a symbolic implementation of a recent algorithm based on antichains.

==> simpleGame.tex <==


\begin{picture}(0,0)(-45,35)
%\put(0,0){\framebox(60,21){}}

\gasset{Nw=9,Nh=9,Nmr=4.5,rdist=1, loopdiam=6}

%\node[Nmarks=n,Nframe=n](label)(10,38){$G$}

\node[Nmarks=i,NLangle=0.0](n0)(12,6){$\l_1$}
\node[Nmarks=r](n1)(32,6){$\l_2$}
\node[Nmarks=n](n2)(52,6){$\l_3$}

\node[Nmarks=n, Nw=13, Nh=13, Nmr=3, dash={1.5}0, ExtNL=y, NLangle=270, NLdist=2](A1)(12,6){$p=1$}
\node[Nmarks=n, Nw=13, Nh=13, Nmr=3, dash={1.5}0, ExtNL=y, NLangle=270, NLdist=2](A2)(32,6){$p=1$}
\node[Nmarks=n, Nw=13, Nh=13, Nmr=3, dash={1.5}0, ExtNL=y, NLangle=270, NLdist=2](A3)(52,6){$p=0$}

\drawloop[ELside=l,loopCW=y](n0){$a$}
\drawloop[ELside=l,loopCW=y](n2){$a$}

%\drawloop[ELside=l,loopCW=y](nk){$0,1$}

\drawedge[ELpos=50, ELside=l](n0,n1){$a$}
\drawedge[ELpos=50, ELside=l](n1,n2){$a$}

%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}
\end{picture}


